Spatial-temporal-demand clustering for solving large-scale vehicle routing problems with time windows

Several metaheuristics use decomposition and pruning strategies to solve large-scale instances of the vehicle routing problem (VRP). Those complexity reduction techniques often rely on simple, problem-specific rules. However, the growth in available data and advances in computer hardware enable data-based approaches that use machine learning (ML) to improve scalability of solution algorithms. We propose a decompose-route-improve (DRI) framework that groups customers using clustering. Its similarity metric incorporates customers' spatial, temporal, and demand data and is formulated to reflect the problem's objective function and constraints. The resulting sub-routing problems can independently be solved using any suitable algorithm. We apply pruned local search (LS) between solved subproblems to improve the overall solution. Pruning is based on customers' similarity information obtained in the decomposition phase. In a computational study, we parameterize and compare existing clustering algorithms and benchmark the DRI against the Hybrid Genetic Search (HGS) of Vidal et al. (2013). Results show that our data-based approach outperforms classic cluster-first, route-second approaches solely based on customers' spatial information. The newly introduced similarity metric forms separate sub-VRPs and improves the selection of LS moves in the improvement phase. Thus, the DRI scales existing metaheuristics to achieve high-quality solutions faster for large-scale VRPs by efficiently reducing complexity. Further, the DRI can be easily adapted to various solution methods and VRP characteristics, such as distribution of customer locations and demands, depot location, and different time window scenarios, making it a generalizable approach to solving routing problems.

==> figures/ls_inter-route_applied.tex <==
%\documentclass[border=0.3cm]{standalone}
% Use for graphics and high quality visuals in latex (more info: https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ)
%\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}

%\begin{document}
    \begin{tikzpicture}
    % anchor nodes start
        \node[circle, white, fill=white] (c) at (0.2,0.2) {};
        \node[circle, white, fill=white] (c) at (0.2,9.8) {};
        \node[circle, white, fill=white] (c) at (9.8,9.8) {};
        \node[circle, white, fill=white] (c) at (9.8,0.2) {};
    % anchor nodes END ------
    % depot nodes START ----
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (depot) at (5,5) {D};
    % depot nodes END ------
    % customer nodes START ----
        % artificial cluster 1
        \node[circle, black, fill=black] (c1) at (1,1) {};
        \node[circle, black, fill=black] (c2) at (1,5) {};
        \node[circle, black, fill=black] (c3) at (2,4) {};
        \node[circle, black, fill=black] (c4) at (3,2) {};
        \node[circle, black, fill=black] (c5) at (4,3) {};
        % fuzzy nodes c1
        \node[circle, black, fill=black] (c6) at (3,5.2) {};
        % artificial cluster 2
        \node[circle, black, fill=black] (c7) at (8,7) {};
        \node[circle, black, fill=black] (c8) at (6,7) {};
        \node[circle, black, fill=black] (c9) at (9,6) {};
        \node[circle, black, fill=black] (c10) at (5,8) {};
        \node[circle, black, fill=black] (c11) at (9,9) {};
        % fuzzy nodes c2
        \node[circle, black, fill=black] (c12) at (5,6) {};
        \node[circle, black, fill=black] (c13) at (7.5,5) {};
        % artificial cluster 3
        \node[circle, gray!50, fill=gray!50] (c14) at (9,1.5) {};
        \node[circle, gray!50, fill=gray!50] (c15) at (7,2.5) {};
        \node[circle, gray!50, fill=gray!50] (c17) at (7.5,1) {};
        \node[circle, gray!50, fill=gray!50] (c18) at (6,4) {};
        % fuzzy nodes c3
        \node[circle, gray!50, fill=gray!50] (c16) at (8,3.5) {};
        \node[circle, gray!50, fill=gray!50] (c19) at (5.33,1.75) {};
        % artificial cluster 4
        \node[circle, black, fill=black] (c20) at (1,8.5) {};
        \node[diamond, black, fill=black] (c21) at (3,8) {};
        \node[circle, black, fill=black] (c22) at (1.5,9) {};
        \node[circle, black, fill=black] (c23) at (2.5,8) {};
        %\node[circle, black, fill=black] (c24) at (1,7) {};
        \node[diamond, black, fill=black] (c24) at (1,7) {};
        \node[circle, black, fill=black] (c25) at (1.8,7.8) {};
        % draw hull around nodes
        % cluster boundaries 1
        \draw [dashed, gray!75] plot[smooth cycle] coordinates {(0.7, 0.7) (0.5, 5.1) (3.5, 5.4) (4.3, 2.85)};
        \node [rectangle, draw=white, minimum size = 0.3cm] (P1) at (1,2.5) {$\mathfrak{P}_1$};
        % cluster boundaries 2
        \draw [dashed, draw=gray!50] plot[smooth cycle] coordinates {(9.2, 9.2) (9.1, 5.5) (7.5, 4.77) (4.8, 5.85) (4.8, 8.35)};
        \node [rectangle, draw=white, minimum size = 0.3cm] (P2) at (7,7.6) {$\mathfrak{P}_2$};
        % cluster boundaries 3
        \draw [dashed, draw=gray!85] plot[smooth cycle] coordinates {(9.2,1) (5.2,1.25) (5.33, 4.25) (8, 4)};
        \node [rectangle, draw=white, minimum size = 0.3cm, text=gray!50] (P3) at (8.2,1.2) {$\mathfrak{P}_3$};
        % cluster boundaries 4
        \draw [dashed, draw=black] plot[smooth cycle] coordinates {(1,9.2) (3.25,9) (3, 7.5) (0.7, 6.7)};
        \node [rectangle, draw=white, minimum size = 0.3cm] (P4) at (2.2,8.7) {$\mathfrak{P}_4$};
        % cluster center medoid 1
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (cc) at (2,4) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm] (cc) at (1.4,4) {$m_1$};
        %\node[circle, black, fill=black] (c3) at (2,4) {}; opacity=0.3
        % cluster medoid 2
        %\node [rectangle, draw=black, thick, minimum size = 0.3cm] (cc) at (7.07,6.86) {$\tau_2$};
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (cc) at (8,7) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm] (cc) at (7.4,7) {$m_2$};
        % cluster medoid 3
        %\node [rectangle, draw=black, thick, minimum size = 0.3cm] (cc) at (7.2,2.25) {$\tau_3$};
        \node [rectangle, draw=gray!50, thick, minimum size = 0.4cm] (cc) at (7,2.5) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm, text=gray!50] (cc) at (7.6,2.5) {$m_3$};
        % cluster medoid 4
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (cc) at (1.8,7.8) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm] (cc) at (1.8,7.3) {$m_4$};
        % routing subproblem 1 - visualize routing (node: more than 1veh per cluster)
        % route 1
        \draw (depot) -- (c5); % Solid line from depot to customer node 5
        \draw (c5) -- (c4);
        \draw (c4) -- (c1);
        \draw (c1) -- (depot);
        % route 2
        \draw (depot) -- (c3);
        \draw (c3) -- (c2);
        \draw (c2) -- (c6);
        \draw (c6) -- (depot);
        % routing subproblem 2
        % route 3
        \draw (depot) -- (c8);
        %\draw (c12) -- (c8);
        \draw (c8) -- (c10);
        \draw (c10) -- (c11);
        \draw (c11) -- (c7);
        \draw (c7) -- (depot);
        % route 4
        \draw (depot) -- (c13);
        \draw (c13) -- (c9);
        \draw (c9) -- (depot);
        % routing subproblem 3
        % route 5
        \draw[opacity=0.3] (depot) -- (c16);
        \draw[opacity=0.3] (c16) -- (c14);
        \draw[opacity=0.3] (c14) -- (c15);
        \draw[opacity=0.3] (c15) -- (c18);
        \draw[opacity=0.3] (c18) -- (depot);
        % route 6
        \draw[opacity=0.3] (depot) -- (c17);
        \draw[opacity=0.3] (c17) -- (c19);
        \draw[opacity=0.3] (c19) -- (depot);
        % routing subproblem 4
        \draw (depot) -- (c24);
        \draw (c24) -- (c20);
        \draw (c20) -- (c22);
        \draw (c22) -- (c25);
        \draw (c25) -- (depot);
        
        \draw (depot) -- (c12);
        \draw (c12) -- (c21);
        \draw (c21) -- (c23);
        \draw (c23) -- (depot);
        % neigh boundaries for \tau_4 cluster
        \draw [dotted, draw=black] plot[smooth cycle] coordinates {(1.5,9.5) (9.2,9.4) (9.1, 4.9) (6.5, 4.8) (4.5, 5.5) (4.33, 2) (0.5, 0.8) (0.3, 7)};
        \node [rectangle, dotted, draw=black, thick, minimum size = 0.3cm] (cc) at (4,9) {$\Phi_4$};
        % route $r$
        \node [rectangle, minimum size = 0.3cm] (r) at (3.67,7.7) {$R$};
        % node $i$
        \node [rectangle, minimum size = 0.3cm] (i) at (3,8.5) {$i$};
        % route $r'$
        \node [rectangle, minimum size = 0.3cm] (r) at (6.5,6.5) {$R'$};
        % node $j$
        \node [rectangle, minimum size = 0.3cm] (j) at (5,6.5) {$j$};
        % vicinity \Phi_$i$
        \draw [dashed, draw=black] plot[smooth cycle] coordinates {(4.5,6) (4.5,8.2) (5.4, 8.2) (5.4, 6)};
        \node [rectangle, dotted, draw=black, thick, minimum size = 0.3cm] (cc) at (4.9,7.3) {$\Phi_i$};
        % frame
         \node [rectangle, draw=black, thick, minimum size = 10cm] (f) at (5,5) {};
        
    \end{tikzpicture}
%\end{document}

==> figures/ls_proximity_no_imprv.tex <==
%\documentclass[border=0.3cm]{standalone}
% Use for graphics and high quality visuals in latex (more info: https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ)
%\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}

%\begin{document}
    \begin{tikzpicture}
    % anchor nodes start
        \node[circle, white, fill=white] (c) at (0.2,0.2) {};
        \node[circle, white, fill=white] (c) at (0.2,9.8) {};
        \node[circle, white, fill=white] (c) at (9.8,9.8) {};
        \node[circle, white, fill=white] (c) at (9.8,0.2) {};
    % anchor nodes END ------
    % depot nodes START ----
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (depot) at (5,5) {D};
    % depot nodes END ------
    % customer nodes START ----
        % artificial cluster 1
        \node[circle, black, fill=black] (c1) at (1,1) {};
        \node[circle, black, fill=black] (c2) at (1,5) {};
        \node[circle, black, fill=black] (c3) at (2,4) {};
        \node[circle, black, fill=black] (c4) at (3,2) {};
        \node[circle, black, fill=black] (c5) at (4,3) {};
        % fuzzy nodes c1
        \node[circle, black, fill=black] (c6) at (3,5.2) {};
        % artificial cluster 2
        \node[circle, black, fill=black] (c7) at (8,7) {};
        \node[circle, black, fill=black] (c8) at (6,7) {};
        \node[circle, black, fill=black] (c9) at (9,6) {};
        \node[circle, black, fill=black] (c10) at (5,8) {};
        \node[circle, black, fill=black] (c11) at (9,9) {};
        % fuzzy nodes c2
        \node[circle, black, fill=black] (c12) at (5,6) {};
        \node[circle, black, fill=black] (c13) at (7.5,5) {};
        % artificial cluster 3
        \node[circle, gray!50, fill=gray!50] (c14) at (9,1.5) {};
        \node[circle, gray!50, fill=gray!50] (c15) at (7,2.5) {};
        \node[circle, gray!50, fill=gray!50] (c17) at (7.5,1) {};
        \node[circle, gray!50, fill=gray!50] (c18) at (6,4) {};
        % fuzzy nodes c3
        \node[circle, gray!50, fill=gray!50] (c16) at (8,3.5) {};
        \node[circle, gray!50, fill=gray!50] (c19) at (5.33,1.75) {};
        % artificial cluster 4
        \node[circle, black, fill=black] (c20) at (1,8.5) {};
        \node[diamond, black, fill=black] (c21) at (3,8) {};
        \node[circle, black, fill=black] (c22) at (1.5,9) {};
        \node[circle, black, fill=black] (c23) at (2.5,8) {};
        %\node[circle, black, fill=black] (c24) at (1,7) {};
        \node[diamond, black, fill=black] (c24) at (1,7) {};
        \node[circle, black, fill=black] (c25) at (1.8,7.8) {};
        % draw hull around nodes
        % cluster boundaries 1
        \draw [dashed, gray!75] plot[smooth cycle] coordinates {(0.7, 0.7) (0.5, 5.1) (3.5, 5.4) (4.3, 2.85)};
        \node [rectangle, draw=white, minimum size = 0.3cm] (P1) at (1,2.5) {$\mathfrak{P}_1$};
        % cluster boundaries 2
        \draw [dashed, draw=gray!50] plot[smooth cycle] coordinates {(9.2, 9.2) (9.1, 5.5) (7.5, 4.77) (4.8, 5.85) (4.8, 8.35)};
        \node [rectangle, draw=white, minimum size = 0.3cm] (P2) at (7,7.6) {$\mathfrak{P}_2$};
        % cluster boundaries 3
        \draw [dashed, draw=gray!85] plot[smooth cycle] coordinates {(9.2,1) (5.2,1.25) (5.33, 4.25) (8, 4)};
        \node [rectangle, draw=white, minimum size = 0.3cm, text=gray!50] (P3) at (8.2,1.2) {$\mathfrak{P}_3$};
        % cluster boundaries 4
        \draw [dashed, draw=black] plot[smooth cycle] coordinates {(1,9.2) (3.25,9) (3, 7.5) (0.7, 6.7)};
        \node [rectangle, draw=white, minimum size = 0.3cm] (P4) at (2.2,8.7) {$\mathfrak{P}_4$};
        % cluster center medoid 1
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (cc) at (2,4) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm] (cc) at (1.4,4) {$m_1$};
        %\node[circle, black, fill=black] (c3) at (2,4) {}; opacity=0.3
        % cluster medoid 2
        %\node [rectangle, draw=black, thick, minimum size = 0.3cm] (cc) at (7.07,6.86) {$\tau_2$};
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (cc) at (8,7) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm] (cc) at (7.4,7) {$m_2$};
        % cluster medoid 3
        %\node [rectangle, draw=black, thick, minimum size = 0.3cm] (cc) at (7.2,2.25) {$\tau_3$};
        \node [rectangle, draw=gray!50, thick, minimum size = 0.4cm] (cc) at (7,2.5) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm, text=gray!50] (cc) at (7.6,2.5) {$m_3$};
        % cluster medoid 4
        \node [rectangle, draw=black, thick, minimum size = 0.4cm] (cc) at (1.8,7.8) {};
        \node [rectangle, draw=white, thick, minimum size = 0.2cm] (cc) at (1.8,7.3) {$m_4$};
        % routing subproblem 1 - visualize routing (node: more than 1veh per cluster)
        % route 1
        \draw (depot) -- (c5); % Solid line from depot to customer node 5
        \draw (c5) -- (c4);
        \draw (c4) -- (c1);
        \draw (c1) -- (depot);
        % route 2
        \draw (depot) -- (c3);
        \draw (c3) -- (c2);
        \draw (c2) -- (c6);
        \draw (c6) -- (depot);
        % routing subproblem 2
        % route 3
        \draw (depot) -- (c12);
        \draw (c12) -- (c8);
        \draw (c8) -- (c10);
        \draw (c10) -- (c11);
        \draw (c11) -- (c7);
        \draw (c7) -- (depot);
        % route 4
        \draw (depot) -- (c13);
        \draw (c13) -- (c9);
        \draw (c9) -- (depot);
        % routing subproblem 3
        % route 5
        \draw[opacity=0.3] (depot) -- (c16);
        \draw[opacity=0.3] (c16) -- (c14);
        \draw[opacity=0.3] (c14) -- (c15);
        \draw[opacity=0.3] (c15) -- (c18);
        \draw[opacity=0.3] (c18) -- (depot);
        % route 6
        \draw[opacity=0.3] (depot) -- (c17);
        \draw[opacity=0.3] (c17) -- (c19);
        \draw[opacity=0.3] (c19) -- (depot);
        % routing subproblem 4
        \draw (depot) -- (c24);
        \draw (c24) -- (c20);
        \draw (c20) -- (c22);
        \draw (c22) -- (c25);
        \draw (c25) -- (depot);
        \draw (depot) -- (c21);
        \draw (c21) -- (c23);
        \draw (c23) -- (depot);
        % neigh boundaries for \tau_4 cluster
        \draw [dotted, draw=black] plot[smooth cycle] coordinates {(1.5,9.5) (9.2,9.4) (9.1, 4.9) (6.5, 4.8) (4.5, 5.5) (4.33, 2) (0.5, 0.8) (0.3, 7)};
        \node [rectangle, dotted, draw=black, thick, minimum size = 0.3cm] (cc) at (4,9) {$\Phi_4$};
        % route $r$
        \node [rectangle, minimum size = 0.3cm] (r) at (3.67,7.6) {$R$};
        % node $i$
        \node [rectangle, minimum size = 0.3cm] (i) at (3,8.5) {$i$};
        % route $r'$
        \node [rectangle, minimum size = 0.3cm] (r) at (6.5,6.5) {$R'$};
        % node $j$
        \node [rectangle, minimum size = 0.3cm] (j) at (5,6.5) {$j$};
        % vicinity \Phi_$i$
        \draw [dashed, draw=black] plot[smooth cycle] coordinates {(4.5,6) (4.5,8.2) (5.4, 8.2) (5.4, 6)};
        \node [rectangle, dotted, draw=black, thick, minimum size = 0.3cm] (cc) at (4.9,7.3) {$\Phi_i$};
        % frame
         \node [rectangle, draw=black, thick, minimum size = 10cm] (f) at (5,5) {};
        
    \end{tikzpicture}
%\end{document}

==> figures/sol_framework.tex <==
%\documentclass{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
% Use for graphics and high quality visuals in latex (more info: https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ)
%\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
% define components of visual
% fill=red!30
% font=\footnotesize
%\tikzstyle{vrp_lrg} = [trapezium, draw, trapezium left angle=81, trapezium right angle=99, text centered]
\tikzstyle{vrp_lrg} = [rectangle, rounded corners, minimum height=1.cm, text centered, draw=black]
\tikzstyle{clst_action} = [rectangle, minimum width=1cm, minimum height=1.cm, text centered, draw=black, fill=gray!10]
\tikzstyle{vrp_sml} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm, text centered, draw=black, fill=gray!25]
\tikzstyle{...} = [rectangle, minimum width=2cm, minimum height=1cm, text centered]
\tikzstyle{prc_step_D} = [rectangle, rounded corners, dashed, minimum width=6.8cm, minimum height=3.75cm, draw=black]
\tikzstyle{prc_step_R} = [rectangle, rounded corners, dashed, minimum width=1.8cm, minimum height=3.75cm, draw=black]
\tikzstyle{prc_step_I} = [rectangle, rounded corners, dashed, minimum width=5.8cm, minimum height=3.75cm, draw=black]
\tikzstyle{slv_action} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black, fill=gray!10]
\tikzstyle{ls_action} = [rectangle, minimum width=1.5cm, minimum height=1cm, text centered, draw=black, fill=gray!10]
\tikzstyle{arrow} = [thick,->,>=stealth]
%\begin{document}
    \begin{tikzpicture}[node distance=2cm, font=\fontsize{9}{10}\selectfont]
        %\node (vrp_obj_help) [vrp_sml, above of=vrp_obj, yshift=5cm, xshift=-0.5cm, align=center] {};
        %\node (vrp_obj_help) [vrp_sml, above of=vrp_obj, yshift=5cm, xshift=13.9cm, align=center] {};
        %\node (vrp_obj) [vrp_lrg, align=center] {large-scale\\VRP\\instance};
        \node (vrp_obj) [vrp_lrg, align=center] {VRPTW\\$\mathfrak{I}$};
        %\node[draw,align=left] at (0,0) {De\\comp};
        \node (clst_stp) [prc_step_D, label=below:$decomposition$, left of=vrp_obj, xshift = 4.4cm] {};
        \node (clst_a) [clst_action, right of=vrp_obj, xshift = 0.67cm, yshift=0cm, align=center] {customer-based\\clustering};
        \node (sub_vrp_1) [vrp_sml, right of=clst_a, xshift = 0.2cm, yshift=1.25cm] {$\mathfrak{P}_1$};
        \node (solve_1) [slv_action, right of=sub_vrp_1, xshift = 0.2cm] {solving};
        \node (route_pln_1) [vrp_sml, right of=solve_1, xshift = 0.2cm, align=center] {$\mathfrak{R}_1$};
        \node (sub_vrp_2) [vrp_sml, right of=clst_a, xshift = 0.2cm, yshift=0cm] {...};
        %\node (plc_sub_vrp) [..., right of=vrp_obj, xshift = 1cm, yshift=-0.63cm] {...};
        \node (solve_2) [slv_action, right of=sub_vrp_2, xshift = 0.2cm] {solving};
        \node (route_pln_2) [vrp_sml, right of=solve_2, xshift = 0.2cm] {...};
        \node (sub_vrp_3) [vrp_sml, right of=clst_a, xshift = 0.2cm,  yshift=-1.25cm] {$\mathfrak{P}_q$};
        \node (solve_3) [slv_action, right of=sub_vrp_3, xshift = 0.2cm] {solving};
        %\node (plc_solve) [..., right of=plc_sub_vrp, xshift = 0.2cm] {...};
        \node (route_pln_3) [vrp_sml, right of=solve_3, xshift = 0.2cm, align=center] {$\mathfrak{R}_q$};
        \node (clst_stp) [prc_step_R, label=below:$routing$, right of=sub_vrp_2, xshift= 0.17cm] {};
        %\node (plc_sub_sol) [..., right of=plc_solve, xshift = 0.2cm] {...};
        \node (ls_a) [ls_action, right of=route_pln_2, xshift = 0.25cm, yshift=0cm, align=center] {data-based\\local search};
        \node (f_route_pln) [vrp_lrg, align=center, right of=ls_a, xshift = 0.2cm] {$\mathfrak{R_{I}}$};
        \node (clst_stp) [prc_step_I, label=below:$improvement$, right of=solve_2, xshift= 2.23cm] {};
        % arrows:
        \draw [arrow] (vrp_obj) -- (clst_a);
        \draw [arrow] (clst_a) -- (sub_vrp_1);
        \draw [arrow] (clst_a) -- (sub_vrp_2);
        \draw [arrow] (clst_a) -- (sub_vrp_3);
        \draw [arrow] (sub_vrp_1) -- (solve_1);
        \draw [arrow] (sub_vrp_2) -- (solve_2);
        \draw [arrow] (sub_vrp_3) -- (solve_3);
        \draw [arrow] (solve_1) -- (route_pln_1);
        \draw [arrow] (solve_2) -- (route_pln_2);
        \draw [arrow] (solve_3) -- (route_pln_3);
        \draw [arrow] (route_pln_1) -- (ls_a);
        \draw [arrow] (route_pln_2) -- (ls_a);
        \draw [arrow] (route_pln_3) -- (ls_a);
        \draw [arrow] (ls_a) -- (f_route_pln);
    \end{tikzpicture}
%\end{document}

==> figures/tikz_max_flex.tex <==
%\documentclass{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
% Use for graphics and high quality visuals in latex (more info: https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ)
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows}
% define components of visual
% fill=red!30
% font=\footnotesize
%\tikzstyle{vrp_lrg} = [trapezium, draw, trapezium left angle=81, trapezium right angle=99, text centered]
\tikzstyle{arrow} = [line width=1pt,->,>=stealth, draw=gray!80]
\tikzstyle{arrow_highlight} = [line width=1pt,->,>=stealth, draw=black]
\tikzstyle{line_highlight} = [line width=1pt, draw=black]
\tikzstyle{line} = [line width=1pt, draw=gray!80]
\tikzstyle{node_text} = [anchor=south, text=gray!80]
\tikzstyle{node_text_highlight} = [anchor=south, text=black]

%\begin{document}
    \begin{tikzpicture}[node distance=2cm, font=\fontsize{9}{10}\selectfont]
        % e_{i}
        \draw[line] (0,0.4) -- (0,0);
        \node[node_text] at (0,-0.45) {$e_{i}$};
        % l_{i}
        \draw[line] (2,0.4) -- (2,0);
        \node[node_text] at (2,-0.45) {$l_{i}$};
        % [e_{i}, l_{i}]
        \draw[line] (0,0.2) -- (2,0.2);
        
        % e_{j}
        \draw[line] (6,0.4) -- (6,0);
        \node[node_text] at (6,-0.45) {$e_{j}$};
        % l_{j}
        \draw[line] (7,0.4) -- (7,0);
        \node[node_text] at (7,-0.45) {$l_{j}$};
        % [e_{j}, l_{j}]
        \draw[line] (6,0.2) -- (7,0.2);
        
        % t_{i,j} + s_{i}
        \draw [arrow] (1.25,-0.65) -- (7,-0.65);
        \node[node_text] at (4.37,-1.15) {$s_{i}+ t_{i,j}$};
        \draw[line] (1.25,-0.55) -- (1.25,-0.75);
        % f_{i,j}
        \draw [arrow_highlight] (0,-0.65) -- (1.25,-0.65);
        \node[node_text_highlight] at (0.625,-1.15) {$f_{i,j}$};
        \draw[line_highlight] (0,-0.55) -- (0,-0.75);
    \end{tikzpicture}
%\end{document}

==> figures/tikz_min_wt.tex <==
%\documentclass{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
% Use for graphics and high quality visuals in latex (more info: https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ)
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows}
% define components of visual
% fill=red!30
% font=\footnotesize
%\tikzstyle{vrp_lrg} = [trapezium, draw, trapezium left angle=81, trapezium right angle=99, text centered]
\tikzstyle{arrow} = [line width=1pt,->,>=stealth, draw=gray!80]
\tikzstyle{arrow_highlight} = [line width=1pt,->,>=stealth, draw=black]
\tikzstyle{line_highlight} = [line width=1pt, draw=black]
\tikzstyle{line} = [line width=1pt, draw=gray!80]
\tikzstyle{node_text} = [anchor=south, text=gray!80]
\tikzstyle{node_text_highlight} = [anchor=south, text=black]

%\begin{document}
    \begin{tikzpicture}[node distance=2cm, font=\fontsize{9}{10}\selectfont]
        % e_{i}
        \draw[line] (0,0.4) -- (0,0);
        \node[node_text] at (0,-0.45) {$e_{i}$};
        % l_{i}
        \draw[line] (2,0.4) -- (2,0);
        \node[node_text] at (2,-0.45) {$l_{i}$};
        % [e_{i}, l_{i}]
        \draw[line] (0,0.2) -- (2,0.2);
        
        % e_{j}
        \draw[line] (6,0.4) -- (6,0);
        \node[node_text] at (6,-0.45) {$e_{j}$};
        % l_{j}
        \draw[line] (7,0.4) -- (7,0);
        \node[node_text] at (7,-0.45) {$l_{j}$};
        % [e_{j}, l_{j}]
        \draw[line] (6,0.2) -- (7,0.2);
        
        % t_{i,j} + s_{i}
        \draw [arrow] (2,-0.65) -- (4,-0.65);
        \node[node_text] at (3,-1.15) {$s_{i} + t_{i,j}$};
        \draw[line] (2,-0.55) -- (2,-0.75);
        % f_{i,j}
        \draw [arrow_highlight] (4,-0.65) -- (6,-0.65);
        \node[node_text_highlight] at (5,-1.15) {$h_{i,j}$};
        \draw[line_highlight] (4,-0.55) -- (4,-0.75);
    \end{tikzpicture}
%\end{document}
